Near-Infrared Photometric Variability of Stars Toward the Orion A Molecular Cloud

We present an analysis of J, H, and K time series photometry obtained with the southern 2MASS telescope over a 0.84 x 6 deg^2 region centered near the Orion Nebula Cluster. These data are used to establish the near-infrared variability properties of pre-main-sequence stars in Orion on time scales of 1-36 days, 2 months, and 2 years. A total of 1235 variable stars are identified, ~93% of which are associated with the Orion A molecular cloud. The variable stars exhibit a diversity of photometric behavior with time, including cyclic fluctuations, aperiodic day-to-day fluctuations, eclipses, slow drifts in brightness over one month, colorless variability, stars that become redder as they fade, and stars that become bluer as they fade. We examine rotational modulation of cool and hot star spots, variable obscuration from an inner circumstellar disk, and changes in the mass accretion rate and other properties in a circumstellar disk as possible origins of the variability. Cool spots can explain the variability characteristics in 56-77% of the stars, while the properties of the photometric fluctuations are more consistent with hot spots or extinction changes in at least 23% of the stars, and with variations in the disk mass accretion rate or inner disk radius in 1% of our sample. However, differences between the details of the observations and the details of variability predicted these models suggest either that another variability mechanism not considered here may be operative, or that the observed variability represents the net results of several of these phenomena. Analysis of the star count data indicates that the ONC is part of a larger area of enhanced stellar surface density which extends over a 0.4 x 2.4 deg^2 (3.4 x 20 pc^2) region containing 2700 stars brighter than K=14. (abridged version)

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

